Model predictive control of wakes for wind farm power tracking

In this paper, a model predictive control scheme for wind farms is presented. Our approach considers wake dynamics including their influence on local wind conditions and allows to track a given power reference. In detail, a Gaussian wake model is used in combination with observation points that carry wind condition information. This allows to estimate the rotor effective wind speeds at downstream turbines based on which we deduce their power output. Through different approximation methods, the associated finite horizon nonlinear optimization problem is reformulated in a mixed-integer quadratically-constrained quadratic program fashion. By solving the reformulated problem online, optimal yaw angles and axial induction factors are found. Closed-loop simulations indicate good power tracking capabilities over a wide range of power setpoints while distributing wind turbine infeed evenly among all units. Additionally, the simulation results underline real time capabilities of our approach.

==> figures/3Dwake.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\newcommand{\h}{0.9154}
\tikzset{external/export next=false}
\begin{tikzpicture}[font=\scriptsize, >=latex]
    \begin{axis}[
        % myPlot,
        width = 12cm,
        height = 7cm,
        line width = 0.7pt,
        x axis line style = {draw = none},
        x tick style = {draw = none},
        xticklabels = {},
        y axis line style = {draw = none},
        y tick style = {draw = none},
        yticklabels = {},
        z axis line style = {draw = none},
        z tick style = {draw = none},
        zticklabels = {},
        % xlabel={x},
        % ylabel={y},
        % zlabel={z},
        xmin = -2,
        xmax = 11,
        ymin = -0.1,
        ymax = 0.9,
        zmin = 0.5,
        zmax = 1.5,
        view={20}{20},
        %   colormap/viridis,
        colorbar,
        colorbar style = {
            ylabel = $r$,
            ylabel style = {rotate = -90, at={(0.5, 1.0)}, anchor=south},
            height=4cm,
            at={(1.15, 0.8)},
            },
        clip=false,
        ]

        % wake at x1
        \draw[dotted] (axis cs: 0, 0, \h) to (axis cs: 1.9643, 0.2057, \h) to (axis cs: 3, 0.3127, \h);

        \addplot3 [mesh, point meta=explicit] table [x expr=3.0, y=y, z=z, meta=h, col sep=comma]
            {figures/csvFiles/wake1ring1.csv};
        
        \addplot3 [mesh, point meta=explicit] table [x expr=3.0, y=y, z=z, meta=h, col sep=comma]
            {figures/csvFiles/wake1ring2.csv};
        
        \addplot3 [mesh, point meta=explicit] table [x expr=3.0, y=y, z=z, meta=h, col sep=comma]
            {figures/csvFiles/wake1ring3.csv};
        
        % wake at x2
        \draw[dotted] (axis cs: 3, 0.3127, \h) to (axis cs: 4, 0.3910, \h) to (axis cs: 5, 0.4538, \h) to (axis cs: 6, 0.5057, \h) to (axis cs: 7, 0.5494, \h) to (axis cs: 9, 0.6194, \h);
        \addplot3 [mesh, point meta=explicit] table [x expr=3.0, y=y, z=z, meta=h, col sep=comma]
            {figures/csvFiles/wake1ring0.csv};

        \addplot3 [mesh, point meta=explicit] table [x expr=9.0, y=y, z=z, meta=h,col sep=comma]
            {figures/csvFiles/wake3ring1.csv};
        
        \addplot3 [mesh, point meta=explicit] table [x expr=9.0, y=y, z=z, meta=h,col sep=comma]
            {figures/csvFiles/wake3ring2.csv};
        
        \addplot3 [mesh, point meta=explicit] table [x expr=9.0, y=y, z=z, meta=h,col sep=comma]
            {figures/csvFiles/wake3ring3.csv};

        % custom axis behind turbine
        \draw[line width = 1pt] (axis cs: -1, 0, \h) to  (axis cs: 0, 0, \h);

        % dy
        \draw[dotted] (axis cs: 9, 0.6194, \h) to (axis cs: 10, 0.6479, \h) to (axis cs: 11, 0.6732, \h) to (axis cs: 12, 0.6957, \h) to (axis cs: 13, 0.7160, \h);
        \addplot3 [mesh, point meta=explicit] table [x expr=9.0, y=y, z=z, meta=h, col sep=comma]
        {figures/csvFiles/wake3ring0.csv};

        \node at (axis cs: 12, 0.9, \h) {$\delta_y(\gamma,a,x)$};

        % sigmay
        \draw[dashed] (axis cs: 3, 0.3127+0.3086/2, \h) to (axis cs: 3, 0.3127+0.3086/2, 1.35);
        \draw[dashed] (axis cs: 3, 0.3127-0.3086/2, \h) to (axis cs: 3, 0.3127-0.3086/2, 1.35);
        \draw[<->] (axis cs: 3, 0.3127+0.3086/2, 1.35) to (axis cs: 3, 0.3127-0.3086/2, 1.35);
        \node at (axis cs: 2.9, 0.3, 1.45) {$\sigma_y(\gamma, a, x_1)$};

        \draw[dashed] (axis cs: 9, 0.6194+0.4688/2, \h) to (axis cs: 9, 0.6194+0.4688/2, 1.5);
        \draw[dashed] (axis cs: 9, 0.6194-0.4688/2, \h) to (axis cs: 9, 0.6194-0.4688/2, 1.5);
        \draw[<->] (axis cs: 9, 0.6194+0.4688/2, 1.5) to (axis cs: 9, 0.6194-0.4688/2, 1.5);
        \node at (axis cs: 8.9, 0.5, 1.6) {$\sigma_y(\gamma, a, x_2)$};

        % sigmaz
        \draw[dashed] (axis cs: 3, 0.3127, \h+0.3559/2) to (axis cs: 3, 0.7, \h+0.3559/2);
        \draw[dashed] (axis cs: 3, 0.3127, \h-0.3559/2) to (axis cs: 3, 0.7, \h-0.3559/2);
        \draw[<->] (axis cs: 3, 0.7, \h+0.3559/2) to (axis cs: 3, 0.7, \h-0.3559/2);
        \node at (axis cs: 2, 1.2, \h-0.1) {$\sigma_z(\gamma, a, x_1)$};

        \draw[dashed] (axis cs: 9, 0.6194, \h+0.5161/2) to (axis cs: 9, 1.2, \h+0.5161/2);
        \draw[dashed] (axis cs: 9, 0.6194, \h-0.5161/2) to (axis cs: 9, 1.2, \h-0.5161/2);
        \draw[<->] (axis cs: 9, 1.2, \h+0.5161/2) to (axis cs: 9, 1.2, \h-0.5161/2);
        \node at (axis cs: 9, 1.5, \h) {$\sigma_z(\gamma, a, x_2)$};
   
        % gamma
        \draw[dashed] (axis cs: 0,0,\h) to (axis cs: 3.2,-0.5334,\h);
        \path (axis cs: 1.92,-0.3192,\h) edge [bend right = 10] (axis cs: 1.9464,0,\h);
        \node at (axis cs: 1.4,-0.13,\h) {$u_{\gamma}$};
       
        \path [draw=violet, fill=none] 
        (axis cs: 0, -0.0043412, \h+0.02462019) --
        (axis cs: 0, 0.3895819, \h+0.09407946) --
        (axis cs: 0, 0.3939231,\h+0.06945927) --
        (axis cs: 0, 0.11150439, \h-0.05649576) --
        cycle;
    \path [draw=violet, fill=none] 
        (axis cs: 0, -0.01915111, \h-0.01606969) --
        (axis cs: 0, -0.27626615, \h+0.29034809) --
        (axis cs: 0, -0.25711504,\h+0.30641778) --
        (axis cs: 0, -0.00682543, \h+0.12481352) -- cycle;
    \path [draw=violet, fill=none] 
        (axis cs: 0, 0.02349232, \h-0.0085505) --
        (axis cs: 0, -0.11331574, \h-0.38442755) --
        (axis cs: 0, -0.13680806 ,\h -0.37587705) --
        (axis cs: 0, -0.10467896, \h-0.06831775) -- cycle;
    \addplot3[draw=violet, domain=0:360, variable=t, smooth, fill=white] (0,{0+0.04*cos(t)},{\h+0.04*sin(t)}) -- cycle;
    \addplot3[draw=violet, domain=0:360, variable=t, smooth, fill=white] (0,{0+0.015*cos(t)},{\h+0.015*sin(t)}) -- cycle; 
    \path [draw=none, fill=white]
        (axis cs: 0, 0.04,\h-0.6)  --
        (axis cs: 0, .015,\h) --
        (axis cs: 0, -.015,\h) --
        (axis cs: 0, -0.04,\h-0.6);
    \path [draw=violet, fill=white] 
        (axis cs: 0, 0.05,\h-0.5)  --
        (axis cs: 0, .015,\h)
        (axis cs: 0, -.015,\h) --
        (axis cs: 0, -0.05,\h-0.5);
    \addplot3[draw=violet, thin, domain=0:360, variable=t, smooth, fill=none] (0,{0+0.406*cos(t)},{\h+0.406*sin(t)}) -- cycle;
 
    % custom axis in front of turbine
    \draw[line width = 1pt, ->] (axis cs: 0, 0, \h) to  (axis cs: 14, 0, \h) node [right] {$x$};
    \draw[line width = 1pt, ->] (axis cs: 0, -0.5, \h) to  (axis cs: 0, 0.5, \h) node [right] {$y$};
    \draw[line width = 1pt, ->] (axis cs: 0, 0, \h-0.4) to (axis cs: 0, 0, 1.5) node [above] {$z$};
    \end{axis}
\end{tikzpicture}


==> figures/3DwakeIntegral.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\newcommand{\h}{0.9154}
\tikzset{external/export next=false}
\begin{tikzpicture}[font=\scriptsize, >=latex]
    \begin{axis}[
        % myPlot,
        width = 12cm,
        height = 7cm,
        line width = 0.7pt,
        x axis line style = {draw = none},
        x tick style = {draw = none},
        xticklabels = {},
        y axis line style = {draw = none},
        y tick style = {draw = none},
        yticklabels = {},
        z axis line style = {draw = none},
        z tick style = {draw = none},
        zticklabels = {},
        % xlabel={x},
        % ylabel={y},
        % zlabel={z},
        xmin = -2,
        xmax = 11,
        ymin = -0.1,
        ymax = 1.1,
        zmin = 0.5,
        zmax = 1.5,
        view={20}{20},
        colormap/blackwhite,
        % colorbar,
        % colorbar style = {
        %     ylabel = $1-r$,
        %     ylabel style = {rotate = -90}
        %     },
        % point meta min=0.3,
        % point meta max=0.9,
        ]

        % custom axis behind turbine
        \draw[line width = 1pt] (axis cs: -1, 0, \h) to  (axis cs: 0, 0, \h);

        % p
        \draw[-{Classical TikZ Rightarrow}] (axis cs: 0,0,\h) to node [above, pos = 0.5] {$p$} (9,0.75+0.2871,\h+0.2871);

        % gamma_i
        \draw[dashed] (axis cs: 0,0,\h) to (axis cs: 3.2,-0.5334,\h);
        \path (axis cs: 1.92,-0.3192,\h) edge [bend right = 10] (axis cs: 1.9464,0,\h);
        \node at (axis cs: 1.4,-0.13,\h) {$u_{\gamma,i}$};

        % upstream turbine
        \path [draw=violet, fill=none] 
        (axis cs: 0, -0.0043412, \h+0.02462019) --
        (axis cs: 0, 0.3895819, \h+0.09407946) --
        (axis cs: 0, 0.3939231,\h+0.06945927) --
        (axis cs: 0, 0.11150439, \h-0.05649576) --
        cycle;
        \path [draw=violet, fill=none] 
        (axis cs: 0, -0.01915111, \h-0.01606969) --
        (axis cs: 0, -0.27626615, \h+0.29034809) --
        (axis cs: 0, -0.25711504,\h+0.30641778) --
        (axis cs: 0, -0.00682543, \h+0.12481352) -- cycle;
        \path [draw=violet, fill=none] 
        (axis cs: 0, 0.02349232, \h-0.0085505) --
        (axis cs: 0, -0.11331574, \h-0.38442755) --
        (axis cs: 0, -0.13680806 ,\h -0.37587705) --
        (axis cs: 0, -0.10467896, \h-0.06831775) -- cycle;
        \addplot3[draw=violet, domain=0:360, variable=t, smooth, fill=white] (0,{0+0.04*cos(t)},{\h+0.04*sin(t)}) -- cycle;
        \addplot3[draw=violet, domain=0:360, variable=t, smooth, fill=white] (0,{0+0.015*cos(t)},{\h+0.015*sin(t)}) -- cycle; 
        \path [draw=none, fill=white]
            (axis cs: 0, 0.04,\h-0.6)  --
            (axis cs: 0, .015,\h) --
            (axis cs: 0, -.015,\h) --
            (axis cs: 0, -0.04,\h-0.6);
        \path [draw=violet, fill=white] 
            (axis cs: 0, 0.05,\h-0.5)  --
            (axis cs: 0, .015,\h)
            (axis cs: 0, -.015,\h) --
            (axis cs: 0, -0.05,\h-0.5);
        \addplot3[draw=violet, thin, domain=0:360, variable=t, smooth, fill=none] (0,{0+0.406*cos(t)},{\h+0.406*sin(t)}) -- cycle;

        % downstream coordinate system behind turbine
        \draw[line width = 1pt] (axis cs: -1+9, 0+0.75, \h) to  (axis cs: 0+9, 0+0.75, \h);

        % gamma_j
        \draw[dashed] (axis cs: 9,0.75,\h) to (axis cs: 9+3.2,0.75-0.5334,\h);
        \path (axis cs: 9+1.92,0.75-0.3192,\h) edge [bend right = 10] (axis cs: 9+1.9464,0.75,\h);
        \node at (axis cs: 9+1.4,0.75-0.13,\h) {$u_{\gamma,j}$};

        % downstream turbine
        \path [draw=violet, fill=none] 
        (axis cs: 9, -0.0043412+0.75, \h+0.02462019) --
        (axis cs: 9, 0.3895819+0.75, \h+0.09407946) --
        (axis cs: 9, 0.3939231+0.75, \h+0.06945927) --
        (axis cs: 9, 0.11150439+0.75, \h-0.05649576) --
        cycle;
        \path [draw=violet, fill=none] 
        (axis cs: 9, -0.01915111+0.75, \h-0.01606969) --
        (axis cs: 9, -0.27626615+0.75, \h+0.29034809) --
        (axis cs: 9, -0.25711504+0.75, \h+0.30641778) --
        (axis cs: 9, -0.00682543+0.75, \h+0.12481352) -- cycle;
        \path [draw=violet, fill=none] 
        (axis cs: 9, 0.02349232+0.75, \h-0.0085505) --
        (axis cs: 9, -0.11331574+0.75, \h-0.38442755) --
        (axis cs: 9, -0.13680806+0.75, \h -0.37587705) --
        (axis cs: 9, -0.10467896+0.75, \h-0.06831775) -- cycle;
        \addplot3[draw=violet, domain=0:360, variable=t, smooth, fill=white] (9,{0+0.75+0.04*cos(t)},{\h+0.04*sin(t)}) -- cycle;
        \addplot3[draw=violet, domain=0:360, variable=t, smooth, fill=white] (9,{0+0.75+0.015*cos(t)},{\h+0.015*sin(t)}) -- cycle; 
        \path [draw=none, fill=white]
            (axis cs: 9, 0.04+0.75,\h-0.6)  --
            (axis cs: 9, .015+0.75,\h) --
            (axis cs: 9, -.015+0.75,\h) --
            (axis cs: 9, -0.04+0.75,\h-0.6);
        \path [draw=violet, fill=white] 
            (axis cs: 9, 0.05+0.75,\h-0.5)  --
            (axis cs: 9, .015+0.75,\h)
            (axis cs: 9, -.015+0.75,\h) --
            (axis cs: 9, -0.05+0.75,\h-0.5);
        \addplot3[draw=violet, thin, domain=0:360, variable=t, smooth, fill=none] (9,{0+0.75+0.406*cos(t)},{\h+0.406*sin(t)}) -- cycle;

        \draw[dashed] (axis cs: 9, {0.75-0.406}, {\h-0.406}) -- (axis cs: 9, {0.75+0.406}, {\h-0.406}) -- (axis cs: 9, {0.75+0.406}, {\h+0.406}) -- (axis cs: 9, {0.75-0.406}, {\h+0.406}) -- cycle;

        % downstream coordinate system in front of turbine
        \draw[line width = 1pt, ->] (axis cs: 0+9, 0+0.75, \h) to  (axis cs: 2.5+9, 0+0.75, \h) node [right] {$x_{j}$};
        \draw[line width = 1pt, ->] (axis cs: 0+9, -0.5+0.75, \h) to (axis cs: 0+9, 0.5+0.75, \h) node [right] {$y_{j}$};
        \draw[line width = 1pt, ->] (axis cs: 0+9, 0+0.75, \h-0.4) to (axis cs: 0+9, 0+0.75, 1.5) node [left, anchor=north east] {$z_{j}$};

        % custom axis in front of turbine
        \draw[line width = 1pt, ->] (axis cs: 0, 0, \h) to  (axis cs: 2.5, 0, \h) node [right] {$x_i$};
        \draw[line width = 1pt, ->] (axis cs: 0, -0.5, \h) to  (axis cs: 0, 0.5, \h) node [right] {$y_i$};
        \draw[line width = 1pt, ->] (axis cs: 0, 0, \h-0.4) to (axis cs: 0, 0, 1.5) node [left, anchor=north east] {$z_i$};

    \end{axis}
\end{tikzpicture}


==> figures/outputA.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      width = 4cm,
      height = 3cm,
      xlabel = {$t$  $[\si{\min}]$},
      ylabel = {\begin{tabular}{c}Axial induction \\ factor [-]\end{tabular}},
      ymax = 0.3333,
      ymin = 0,
      title = {(d) Axial induction factors},
      clip = true,
      % legend columns=3,
      % legend style={
      %   at={(1,0.9)},
      %   yshift = .2,
      %   anchor=south east,
      %   draw=none,
      %   fill=none,
      %   legend cell align=left,
      %   /tikz/every even column/.append style={column sep=0.3cm},
      %   legend entries = {\ac{wt} 1, \ac{wt} 2, \ac{wt} 3},
      %   },
      ]
      
    % boxplots
    \addplot[vgDarkBlue, line width = 0.7pt] table [x = {t}, y = {a1}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[vgRed, line width = 0.7pt] table [x = {t}, y = {a2}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[vgGreen, line width = 0.7pt] table [x = {t}, y = {a3}, col sep=comma] {figures/csvFiles/caseStudy.csv};
  \end{axis}
\end{tikzpicture}


==> figures/outputGamma.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      width = 4cm,
      height = 3cm,
      xlabel = {$t$ $[\si{\min}]$},
      ylabel = {\begin{tabular}{c}Yaw mis- \\ alignment [deg]\end{tabular}},
      ymax = 30,
      ymin = -30,
      title = {(c) Yaw misalignments},
      clip = true,
      ]
      
    % boxplots
    \addplot[vgLightBlue, line width = 0.7pt] coordinates {
      (0,0)
    };
    \addplot[dashed, vgRed, line width = 0.7pt] coordinates {
      (0,0)
    };
    \addplot[vgDarkBlue, line width = 0.7pt] table [x = {t}, y expr = -\thisrow{gamma1}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[vgRed, line width = 0.7pt] table [x = {t}, y expr = -\thisrow{gamma2}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[vgGreen, line width = 0.7pt] table [x = {t}, y expr = -\thisrow{gamma3}, col sep=comma] {figures/csvFiles/caseStudy.csv};
  \end{axis}
\end{tikzpicture}


==> figures/outputLegend.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      height = 1.7cm,
      clip = true,
      x axis line style = {draw = none},
      x tick style = {draw = none},
      xticklabels = {},
      y axis line style = {draw = none},
      y tick style = {draw = none},
      yticklabels = {},
      legend columns=5,
      legend style={
        at={(1.8,1.4)},
        yshift = .2,
        anchor=south east,
        draw=none,
        fill=none,
        legend cell align=left,
        /tikz/every even column/.append style={column sep=0.3cm},
        legend entries = {$P$, $P_{ref}$, \ac{wt} 1, \ac{wt} 2, \ac{wt} 3},
        },
      ]
      
    % boxplots
    \addplot[vgLightBlue, line width = 0.7pt] coordinates {
      (0,0)
    };
    \addplot[dashed, vgRed, line width = 0.7pt] coordinates {
      (1,1)
    };
    \addplot[vgDarkBlue, line width = 0.7pt] coordinates {
        (0,0)
      };
    \addplot[vgRed, line width = 0.7pt] coordinates {
        (0,0)
      };
    \addplot[vgGreen, line width = 0.7pt] coordinates {
        (0,0)
      };
  \end{axis}
\end{tikzpicture}


==> figures/outputPower.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      width = 6cm,
      height = 3cm,
      xlabel = {$t$ $[\si{\min}]$},
      ylabel = {Power $[\si{\mega\watt}]$},
      ymax = 10,
      ymin = 3,
      title = {(a) Generated power},
      clip = true,
      ]
      
    % boxplots
    \addplot[vgLightBlue, line width = 0.7pt] table [x = {t}, y = {P}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[dashed,vgRed, line width = 0.7pt] table [x = {t}, y = {Pr}, col sep=comma] {figures/csvFiles/caseStudy.csv};
  \end{axis}
\end{tikzpicture}


==> figures/outputTurbine.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      width = 6cm,
      height = 3cm,
      xlabel = {$t$ $[\si{\min}]$},
      ylabel = {Power $[\si{\mega\watt}]$},
      ymax = 4,
      ymin = 1,
      title = {(b) Turbine powers},
      clip = true,
      ]
      
    % boxplots
    \addplot[vgLightBlue, line width = 0.7pt] coordinates {
      (0,0)
    };
    \addplot[dashed, vgRed, line width = 0.7pt] coordinates {
      (0,0)
    };
    \addplot[vgDarkBlue, line width = 0.7pt] table [x = {t}, y = {P1}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[vgRed, line width = 0.7pt] table [x = {t}, y = {P2}, col sep=comma] {figures/csvFiles/caseStudy.csv};
    \addplot[vgGreen, line width = 0.7pt] table [x = {t}, y = {P3}, col sep=comma] {figures/csvFiles/caseStudy.csv};
  \end{axis}
\end{tikzpicture}


==> figures/rotorEffectiveWindSpeeds.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../slides.tex

\tikzset{external/export next=false}
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em, align=center]
\tikzstyle{round} = [draw, fill=white, circle]

\begin{tikzpicture}[node distance=1cm, line width=.7pt, >=latex, font=\scriptsize, scale = 1.5]
    % coordinate system
    \draw[->] (0,0) -- (1,0) node [right] {$x$};
    \draw[->] (0,0) -- (0,1) node [above] {$y$};
    \node[fill = white] at (0,0) {$\odot$};
    \node[below left] at (0,0) {$z$};

    % free wind speed
    \draw[->] (0.5,0.5) -- (1.5,0.5);
    \draw[->] (0.5,1.0) -- (1.5,1.0);
    \draw[->] (0.5,1.5) -- (1.5,1.5) node [above] {$V_\infty$};

    % turbines
    \draw (2.5-0.171,1.0-0.4698) -- (2.5,1.0) node[circle, fill = black, inner sep = 1pt] {} -- (2.5+0.171,1.0+0.4698);
    \draw (2.5,0.5) node[below] {$V_T=V_\infty$};
    \draw[dashed] (2.5,1.0) -- (1.75,1.0);
    \draw (1.8,1.0) arc (180:160:0.7);
    \node at (1.95,1.1) {$\gamma$};
    \draw (2.5,1.0) -- (2.5-0.7048,1.0+0.2565);

    \draw (4-0.25,0.5-0.433)--(4,0.5) node[circle, fill = black, inner sep = 1pt] {} --(4+0.25,0.5+0.433);
    \draw (4,0.0) node[below] {$V_T^*$};
    \draw[dashed] (4,0.5) -- (3.25,0.5);
    \draw (3.3,0.5) arc (180:150:0.7);
    \node at (3.5,0.65) {$\gamma^*$};
    \draw (4,0.5) -- (4-0.6495,0.5+0.375);

    % delta x and y
    \draw[<->] (2.5,2.0) -- node[above] {$\xDelta$} (4.0,2.0);
    \draw[<->] (5.0,1.0) -- node[right] {$\yDelta$} (5.0,0.5);

\end{tikzpicture}


==> figures/solverTime.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      width = 4cm,
      height = 3cm,
      ymode = log,
      title = (e) Solver time,
      xlabel = {$t$ $[\si{\minute}]$},
      ylabel = {Solver time $[\si{\second}]$},
      clip = true,
      ytick = {0.1,1,10},
      yticklabels = {0.1,1,10},
      ymax = 15,
      ]
      
    % boxplots
    \addplot[vgLightBlue] table [x = {t}, y = {tSolve}, col sep=comma] {figures/csvFiles/caseStudy.csv};

    % sampling time indicator
    \draw[dashed] (axis cs:0,13) -- (axis cs:30,13);
  \end{axis}
\end{tikzpicture}


==> figures/threeTurbineFarm.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\newcommand{\yTone}{4.75}
\newcommand{\yTtwo}{2.25}
\newcommand{\yTthree}{3.5}
\tikzset{external/export next=false, >=latex}
  \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
      myPlot,
      % axis lines = left,
      height = 5cm,
      width = 15cm,
      % xtick = {0,7.8},
      % xticklabels = {{$x_{T,1}$,$x_{T,2}$},{$x_{T,3}$}},
      % ytick = {\yTtwo,\yTthree,\yTone},
      % yticklabels = {{$y_{T,2}$},{$y_{T,3}$},{$y_{T,1}$}},
      % xmin = -1.5,
      % xmax = 9,
      % ymin = 0.5,
      % ymax = 6,
      % xlabel = {$x$},
      % every axis x label/.style={
      %   at={($(current axis.right of origin) + (0,-0.04)$)},
      %   anchor=west,
      % },
      % ylabel = {$y$},
      % every axis y label/.style={
      %   at={($(current axis.above origin) + (-0.16,0)$)},
      %   anchor=south,
      % },
      clip mode = individual,
      x axis line style = {draw = none},
      x tick style = {draw = none},
      xticklabels = {},
      y axis line style = {draw = none},
      y tick style = {draw = none},
      yticklabels = {},
      ]
      
    % % z axis
    % \node[circle, fill=white, minimum size = 4pt, inner sep = 0pt] at (-1.65,0.3) {$\odot$};
    % \node at (-1.8,-0.1) {$z$};

    % OPs
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (2,\yTone) {};
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (4,\yTone) {};
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (6,\yTone) {};
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (8,\yTone) {};

    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (2,\yTtwo) {};
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (4,\yTtwo) {};
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (6,\yTtwo) {};
    \node [circle, fill = black, minimum size = 5pt, inner sep = 0pt] at (8,\yTtwo) {};

    % free wind speed
    \addplot [->] coordinates {
      (-1.2,\yTone+0.25)
      (-0.7,\yTone+0.25)
    };
    \addplot [->] coordinates {
      (-1.2,\yTone)
      (-0.7,\yTone)
    };
    \addplot [->] coordinates {
      (-1.2,\yTone-0.25)
      (-0.7,\yTone-0.25)
    };
    \node at (-0.95,\yTone+0.5) {$V_1=V_\infty$};

    \addplot [->] coordinates {
      (-1.2,\yTtwo+0.25)
      (-0.7,\yTtwo+0.25)
    };
    \addplot [->] coordinates {
      (-1.2,\yTtwo)
      (-0.7,\yTtwo)
    };
    \addplot [->] coordinates {
      (-1.2,\yTtwo-0.25)
      (-0.7,\yTtwo-0.25)
    };
    \node at (-0.95,\yTtwo+0.5) {$V_2=V_\infty$};

    % rotor effective wind speed
    \addplot [->] coordinates {
      (8-1.0,\yTthree+0.25)
      (8-0.75,\yTthree+0.25)
    };
    \addplot [->] coordinates {
      (8-1.0,\yTthree)
      (8-0.75,\yTthree)
    };
    \addplot [->] coordinates {
      (8-1.0,\yTthree-0.25)
      (8-0.75,\yTthree-0.25)
    };
    \node at (8-1.25,\yTthree) {$V_3$};

    % dynamics
    \node (ug1) at (0,\yTone+2) {$u_{\gamma,1}(k)$};
    \node (ua1) [below=0.5cm of ug1.west, anchor = west] {$u_{a,1}(k)$};

    \node (g11) at (2,\yTone+2) {$\gamma_{1,1}(k) = u_{\gamma,1}(k-1)$};
    \node (a11) [below=0.5cm of g11.west, anchor = west] {$a_{1,1}(k) = u_{a,1}(k-1)$};

    \node (g21) at (4,\yTone+2) {$\gamma_{2,1}(k)$};
    \node [below=0.5cm of g21.west, anchor = west] {$a_{2,1}(k)$};

    \node (g31) at (6,\yTone+2) {$\gamma_{3,1}(k)$};
    \node [below=0.5cm of g31.west, anchor = west] {$a_{3,1}(k)$};

    \node (g41) at (8,\yTone+2) {$\gamma_{4,1}(k)$};
    \node [below=0.5cm of g41.west, anchor = west] {$a_{4,1}(k)$};

    \path [->] (0+0.2,\yTone+0.3) edge [bend left = 20] node [above] {} (2-0.2,\yTone+0.3);
    \path [->] (2+0.2,\yTone+0.3) edge [bend left = 20] node [above] {} (4-0.2,\yTone+0.3);
    \path [->] (4+0.2,\yTone+0.3) edge [bend left = 20] node [above] {} (6-0.2,\yTone+0.3);
    \path [->] (6+0.2,\yTone+0.3) edge [bend left = 20] node [above] {} (8-0.2,\yTone+0.3);

    % V_infty T_s
    \addplot [<->] coordinates {
      (4,\yTtwo-0.5)
      (6,\yTtwo-0.5)
    };
    \node at (5,\yTtwo-0.25) {$V_\infty T_s$};
    \addplot [dashed] coordinates {
      (4,\yTtwo)
      (4,\yTtwo-0.75)
    };
    \addplot [dashed] coordinates {
      (6,\yTtwo)
      (6,\yTtwo-0.75)
    };

    % yDelta
    \addplot [<->] coordinates {
      (7.8+1,\yTone)
      (7.8+1,\yTthree)
    };
    \node at (8+1,4.1) {$\leftindex^1 y_3$};
    \addplot [dashed] coordinates {
      (8,\yTone)
      (8+0.95,\yTone)
    };
    \addplot [dashed] coordinates {
      (7.8,\yTthree)
      (8+0.95,\yTthree)
    };
    \addplot [<->] coordinates {
      (7.8+1,\yTtwo)
      (7.8+1,\yTthree)
    };
    \node at (8+1,2.9) {$\leftindex^2 y_3$};
    \addplot [dashed] coordinates {
      (8,\yTtwo)
      (8+0.95,\yTtwo)
    };
    \addplot [dashed] coordinates {
      (7.8,\yTthree)
      (8+0.95,\yTthree)
    };

    % xDelta
    \addplot [<->] coordinates {
      (0,\yTtwo-1)
      (7.8,\yTtwo-1)
    };
    \node at (3.5,\yTtwo-1.3) {$\leftindex^1 x_3 = \leftindex^2 x_3$};
    \addplot [dashed] coordinates {
      (0,0.8)
      (0,\yTtwo)
    };
    \addplot [dashed] coordinates {
      (7.8,0.8)
      (7.8,\yTthree)
    };

    % turbines
    \addplot[black] coordinates {
      (0-0.171,\yTone -0.4698)
      (0+0.171,\yTone +0.4698)
    };
    \node [circle, fill=black, minimum size = 7pt, inner sep = 0pt] at (0,\yTone) {};
    % \node [left = 3pt] at (0,4.5) {1};

    \addplot[black] coordinates {
      (0-0.171,\yTtwo+0.4698)
      (0+0.171,\yTtwo-0.4698)
    };
    \node [circle, fill=black, minimum size = 7pt, inner sep = 0pt] at (0,\yTtwo) {};
    % \node [left = 3pt] at (0,2.0) {2};

    \addplot[black] coordinates {
      (7.8+0.171,\yTthree+0.4698)
      (7.8-0.171,\yTthree-0.4698)
    };
    \node [circle, fill=black, minimum size = 7pt, inner sep = 0pt] at (7.8,\yTthree) {};
    % \node [left = 3pt] at (8.3,3.15) {3};

    % cs systems
    \draw[->] (0,\yTone) -- (0.3,\yTone) node [right] {$x_1$};
    \draw[->] (0,\yTone) -- (0,\yTone+0.5) node [above] {$y_1$};
    \node[circle, fill=white, minimum size = 4pt, inner sep = 0pt] at (0,\yTone) {$\odot$};
    \node at (-0.2,4.7) {$z_1$};

    \draw[->] (0,\yTtwo) -- (0.3,\yTtwo) node [right] {$x_2$};
    \draw[->] (0,\yTtwo) -- (0,\yTtwo+0.5) node [above] {$y_2$};
    \node[circle, fill=white, minimum size = 4pt, inner sep = 0pt] at (0,\yTtwo) {$\odot$};
    \node at (-0.2,2.2) {$z_2$};

    \draw[->] (7.8,\yTthree) -- (7.8+0.3,\yTthree) node [right,below] {$x_3$};
    \draw[->] (7.8,\yTthree) -- (7.8,\yTthree+0.5) node [above] {$y_3$};
    \node[circle, fill=white, minimum size = 4pt, inner sep = 0pt] at (7.8,\yTthree) {$\odot$};
    \node at (7.8-0.2,3.45) {$z_3$};
  \end{axis}
\end{tikzpicture}

